Photospheric magnetic field of the Sun: two patterns of the longitudinal distribution

Longitudinal distributions of the photospheric magnetic field studied on the base of National Solar Observatory (Kitt Peak) data (1976 - 2003) displayed two opposite patterns during different parts of the 11-year solar cycle. Heliolongitudinal distributions differed for the ascending phase and the maximum of the solar cycle on one hand, and for the descending phase and the minimum on the other, depicting maxima around two opposite Carrington longitudes (180 deg. and 0/360 deg.). Thus the maximum of the distribution shifted its position by 180 deg. with the transition from one characteristic period to the other. Two characteristic periods correspond to different situations occurring in the 22-year magnetic cycle of the Sun, in the course of which both global magnetic field and the magnetic field of the leading sunspot in a group change their sign. During the ascending phase and the maximum (active longitude 180 deg.) polarities of the global magnetic field and those of the leading sunspots coincide, whereas for the descending phase and the minimum (active longitude 0/360 deg.) the polarities are opposite. Thus the observed change of active longitudes may be connected with the polarity changes of Sun's magnetic field in the course of 22-year magnetic cycle.

==> (inline-ps-0) <==

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

